Convergence rates for the homogenization of the Poisson problem in randomly perforated domains

In this paper we provide converge rates for the homogenization of the Poisson problem with Dirichlet boundary conditions in a randomly perforated domain of $\mathbb{R}^d$, $d \geq 3$. We assume that the holes that perforate the domain are spherical and are generated by a rescaled marked point process $(\Phi, \mathcal{R})$. The point process $\Phi$ generating the centres of the holes is either a Poisson point process or the lattice $\mathbb{Z}^d$; the marks $\mathcal{R}$ generating the radii are unbounded i.i.d random variables having finite $(d-2+\beta)$-moment, for $\beta > 0$. We study the rate of convergence to the homogenized solution in terms of the parameter $\beta$. We stress that, for certain values of $\beta$, the balls generating the holes may overlap with overwhelming probability.

==> pictures/covering.2.tex <==
\begin{tikzpicture}[scale=0.5]
\draw (-4,0) -- (6,0);
\draw (-4,6) -- (6,6);
\draw (-2,8) -- (-2,-2);
\draw (4,8) -- (4,-2);
\draw[thick, black] (-2,6) rectangle (4,0);
\draw[thick, blue] (-1,5) rectangle (3,1);
\draw[dashed, blue] (-1.4,5.4) rectangle (3.4,0.6);
\draw[dashed, blue] (-1.6,5.6) rectangle (3.6,0.4);
\draw[dashed, blue] (-1.75,5.75) rectangle (3.75,0.25);
\draw[dashed, blue] (-1.85,5.85) rectangle (3.85,0.15);


%%\draw[dashed, blue] (-1.2,5.2) rectangle (3.2,0.8);
%%\draw[dashed, blue] (-1.2,4.8) rectangle (3.2,1.2);
%%\draw[dashed, blue] (-1.2,4.8) rectangle (3.2,1.2);
\fill[green] (2,2) circle (0.1);
\fill[green] (0,3) circle (0.1);
\fill[black] (-1.8,0.5) circle (0.1);
\fill[green] (1.8, 4.5) circle (0.1);
%\draw[dashed, thick, green] (1.2,1.2) rectangle (2.8,2.8);
%\draw[dashed, thick, green] (-0.8, 2.2) rectangle (0.8,3.8);
%\draw[dashed, thick, asparagus] (-2.4, -0.1) rectangle (-1.2, 1.1);
%\fill[pattern=north west lines, pattern color=gray]  (-2.4, -0.1) rectangle (-1.2, 1.1);
%\fill[white] (3.8, 5.35) rectangle (5.15, 6.7);
%\draw[dashed, thick, red] (3.8, 5.35) rectangle (5.15, 6.7);
%\fill[red] (4.5,6) circle (0.1);
%\fill[pattern=north west lines, pattern color=gray] (1, 3.7) rectangle (2.6, 5.3);
%\draw[dashed, thick, green] (1, 3.7) rectangle (2.6, 5.3);
%\fill[white] (-2.8,4.4) rectangle (-1.6, 5.6);
%\draw[dashed, thick, red] (-2.8,4.4) rectangle (-1.6, 5.6);
%\fill[red] (-2.2, 5) circle (0.1);
\fill[black] (2.4, 0.3) circle (0.1);
%\fill[pattern=north west lines, pattern color=gray]  (1.7, -0.3) rectangle (3.1, 1);
%\draw[dashed, thick, asparagus]  (1.7, -0.3) rectangle (3.1, 1);

%\fill[blue] (-2,6) rectangle (4,0);



%\draw[red](2,2) circle (3);
%\fill[red](2,2) circle(2);
%\draw[blue](-3,0.6) circle (0.9);
%\fill[blue](-3,0.6) circle (0.6);
%\draw[blue](-1.3,6) circle (0.9);
%\fill[blue](-1.3,6) circle (0.6);
%\fill[black](0,0) circle (0.2);
%\draw[black](0,0) circle (0.3);
%\draw[black](1.5,2) circle (0.2);
%\draw[black](1.5,2) circle (0.3);
%\fill[white](2,4) circle (0.3);
%\fill[black](2,4) circle (0.2);
%\draw[black](2,4) circle (0.3);




\draw (-4,8) rectangle (6,-2);
;\end{tikzpicture}

==> pictures/covering.tex <==
\begin{tikzpicture}[scale=0.5]
\draw (-4,0) -- (6,0);
\draw (-4,6) -- (6,6);
\draw (-2,8) -- (-2,-2);
\draw (4,8) -- (4,-2);
\draw[pattern=north west lines, pattern color=gray] (-2,6) rectangle (4,0);
\draw[black, thick] (-2,6) rectangle (4,0);
\draw[dashed, thick, blue] (-1,5) rectangle (3,1);
%\draw[dashed, blue] (-1.2,5.2) rectangle (3.2,0.8);
%\draw[dashed, blue] (-1.2,4.8) rectangle (3.2,1.2);
%\draw[dashed, blue] (-1.2,4.8) rectangle (3.2,1.2);
\fill[green] (2,2) circle (0.1);
\fill[green] (0,3) circle (0.1);
\fill[black] (-1.8,0.5) circle (0.1);
\fill[green] (1.8, 4.5) circle (0.1);
\draw[dashed, thick, green] (1.2,1.2) rectangle (2.8,2.8);
\draw[dashed, thick, green] (-0.8, 2.2) rectangle (0.8,3.8);
\draw[dashed, thick, asparagus] (-2.4, -0.1) rectangle (-1.2, 1.1);
\fill[pattern=north west lines, pattern color=gray]  (-2.4, -0.1) rectangle (-1.2, 1.1);
\fill[white] (3.8, 5.35) rectangle (5.15, 6.7);
\draw[dashed, thick, red] (3.8, 5.35) rectangle (5.15, 6.7);
\fill[red] (4.5,6) circle (0.1);
\fill[pattern=north west lines, pattern color=gray] (1, 3.7) rectangle (2.6, 5.3);
\draw[dashed, thick, green] (1, 3.7) rectangle (2.6, 5.3);
\fill[white] (-2.8,4.4) rectangle (-1.6, 5.6);
\draw[dashed, thick, red] (-2.8,4.4) rectangle (-1.6, 5.6);
\fill[red] (-2.2, 5) circle (0.1);
\fill[black] (2.4, 0.3) circle (0.1);
\fill[pattern=north west lines, pattern color=gray]  (1.7, -0.3) rectangle (3.1, 1);
\draw[dashed, thick, asparagus]  (1.7, -0.3) rectangle (3.1, 1);

%\fill[blue] (-2,6) rectangle (4,0);



%\draw[red](2,2) circle (3);
%\fill[red](2,2) circle(2);
%\draw[blue](-3,0.6) circle (0.9);
%\fill[blue](-3,0.6) circle (0.6);
%\draw[blue](-1.3,6) circle (0.9);
%\fill[blue](-1.3,6) circle (0.6);
%\fill[black](0,0) circle (0.2);
%\draw[black](0,0) circle (0.3);
%\draw[black](1.5,2) circle (0.2);
%\draw[black](1.5,2) circle (0.3);
%\fill[white](2,4) circle (0.3);
%\fill[black](2,4) circle (0.2);
%\draw[black](2,4) circle (0.3);




\draw (-4,8) rectangle (6,-2);
;\end{tikzpicture}
